Strategyproof Facility Location Mechanisms on Discrete Trees

We address the problem of strategyproof (SP) facility location mechanisms on discrete trees. Our main result is a full characterization of onto and SP mechanisms. In particular, we prove that when a single agent significantly affects the outcome, the trajectory of the facility is almost contained in the trajectory of the agent, and both move in the same direction along the common edges. We show tight relations of our characterization to previous results on discrete lines and on continuous trees. We then derive further implications of the main result for infinite discrete lines.

==> 1-TSI-one-step.tex <==
\begin{tikzpicture}[scale=0.65]
%% Notice in the first vertex is named (v) for the sake of a later edge,
%% and it also has a label to its left that is the math-mode $v$.
\vertex (a) at (-1,1) [label=above:$a_i$] {};
 \vertex (b) at (0,1)  {};
  \vertex (k) at (1,1)  {};
 \vertex (c) at (2,1)  [label=above:$x$] {};  
\vertex (d) at (3,1)  [label=above:$y$] {};
\vertex (e) at (4,1)  [label=above:$a'_i$]  {};
\vertex (f) at (-2,0) {};
\vertex (g) at (-3,-1) [label=left:$f(a)$] {};
\vertex (h) at (2,-1) [label=right:$f(y')$] {};
\vertex (i) at (1,0) {};
\vertex (j) at (-1,-1) [label=left:$f(x')$] {};

\path
  % Note that the word "path" here isn't used in the graph-theory sense; the \path command
  % is always used prior to the list of edges; here, coincidentally, they do form an actual path.


(b) edge (a)
(b) edge (k)
(k) edge (c)
(d) edge (e)
(c) edge (d)


(a) edge (f)
(f) edge (g)
(b) edge (i)
(i) edge (h)
(f) edge (j)

;   % This semicolon ends the \path command.
\end{tikzpicture}

==> 1-TSI.tex <==
\begin{tikzpicture}[scale=0.55]
%% Notice in the first vertex is named (v) for the sake of a later edge,
%% and it also has a label to its left that is the math-mode $v$.
\vertex (a) at (-8,0) [label=above:$p;a_i$] {};
 \vertex (b) at (-6,0)  {};
 \vertex (c) at (-9,-1) [label=left:$a_{j_1};f(a)$] {};  
\vertex (d) at (-7,-1) [label=right:$a_{j_2}$] {};
\vertex (e) at (-5,-1)  {};
\vertex (f) at (-4,-2)   {};
\vertex (y) at (-6,-2)   {};
\vertex (cc) at (-10,-2) [label=left:$a_{j_3}$]  {};
\vertex (gg) at (-11,1) [fill,scale=0.001,label=right:$1)$ $a$]  {};
\vertex (g) at (1,0)  {};
 \vertex (h) at (3,0) [label=above:$a'_i$] {};
 \vertex (i) at (0,-1) [label=left:$a'_{j_1}$] {};  
\vertex (j) at (2,-1) [label=right:$a'_{j_2}$] {};
\vertex (k) at (4,-1)  {};
\vertex (l) at (5,-2)  [label=right:$f(a')$] {};
\vertex (z) at (3,-2)   {};
\vertex (dd) at (-1,-2)  [label=left:$a'_{j_3}$] {};

\vertex (hh) at (-2,1) [fill,scale=0.001,label=right:$2)$ $a'$]  {};

\vertex (m) at (-8,-5) [label=above:$y_1;b_i;b_j$] {};
 \vertex (n) at (-6,-5)  [label=above:$y_2$] {};
 \vertex (o) at (-9,-6) [label=left:$y_3$] {};  
\vertex (p) at (-7,-6)  [label=left:$y_4$] {};
\vertex (q) at (-5,-6)  {};
\vertex (r) at (-4,-7)   {};
\vertex (aa) at (-6,-7)   {};
\vertex (ee) at (-10,-7)   {};

\vertex (ii) at (-11,-4) [fill,scale=0.001,label=right:$3)$ $b$]  {};

\vertex (s) at (1,-5) [label=above:$b'_j$] {};
 \vertex (t) at (3,-5) [label=above:$b'_i$] {};
 \vertex (u) at (0,-6)  {};  
\vertex (v) at (2,-6)  {};
\vertex (w) at (4,-6)  {};
\vertex (x) at (5,-7)  [label=right:$y'_1$] {};
\vertex (bb) at (3,-7) [label=left:$y'_2$]  {};
\vertex (ff) at (-1,-7)   {};

\vertex (jj) at (-2,-4) [fill,scale=0.001,label=right:$4)$ $b'$]  {};
\path
  % Note that the word "path" here isn't used in the graph-theory sense; the \path command
  % is always used prior to the list of edges; here, coincidentally, they do form an actual path.

(b) edge (a)
(a) edge (c)
(a) edge (d)
(b) edge (e)
(f) edge (e)
(y) edge (e)
(c) edge (cc)

(g) edge (h)
(g) edge (i)
(g) edge (j)
(h) edge (k)
(k) edge (l)
(z) edge (k)
(i) edge (dd)

(m) edge (n)
(m) edge (o)
(m) edge (p)
(n) edge (q)
(q) edge (r)
(aa) edge (q)
(o) edge (ee)

(s) edge (t)
(s) edge (u)
(s) edge (v)
(t) edge (w)
(w) edge (x)
(bb) edge (w)
(u) edge (ff)
;   % This semicolon ends the \path command.
\end{tikzpicture}

==> adr.tex <==
 \begin{tikzpicture}[scale=0.51]
%% Notice in the first vertex is named (v) for the sake of a later edge,
%% and it also has a label to its left that is the math-mode $v$.
\vertex (u) at (-1,1)  {};
 \vertex (a) at (-2,1)  {};
 \vertex (b) at (-3,1) [label=above:$a_i$] {};  
\vertex (c) at (0,1) [label=above:$z$] {};

\vertex (d) at (-1,0) [label=left:$v_2$] {};
\vertex (e) at (1,0)   {};
\vertex (f) at (-2,-1)  [label=left:$v_1$]{};
\vertex (g) at (0,-1)  {};
\vertex (h) at (2,-1)  {};

\vertex (i) at (-3,-2) [label=left:$a_{j_1};x$] {};
\vertex (j) at (-1,-2) [label=left:$a_{j_2}$] {};

\vertex (q) at (1,-2)  {};
\vertex (r) at (3,-2)  {};

\vertex (s) at (-4,-3) [label=left:$a_{j_3}$] {};
\vertex (qqqqq) at (-5,2) [fill,scale=0.001,label=right:$1)$ $a$]  {};


\vertex (qq) at (9,1)  {};
 \vertex (ww) at (8,1)  {};
 \vertex (ee) at (7,1)  {};  
\vertex (rr) at (10,1) [label=above:$a'_i;z$] {};

\vertex (tt) at (9,0) [label=left:$v_2$] {};
\vertex (yy) at (11,0)   {};
\vertex (uu) at (8,-1)  [label=left:$v_1$]{};
\vertex (ii) at (10,-1)  {};
\vertex (oo) at (12,-1)  {};

\vertex (pp) at (7,-2) [label=left:$a'_{j_1}$] {};
\vertex (qqq) at (9,-2) [label=left:$a'_{j_2}$] {};

\vertex (www) at (11,-2)  {};
\vertex (eee) at (13,-2)[label=right:$x'$]  {};

\vertex (rrr) at (6,-3) [label=left:$a'_{j_3}$] {};
\vertex (wwwww) at (5,2) [fill,scale=0.001,label=right:$2)$ $a'$]  {};


\vertex (aa) at (-1,-6)  {};
 \vertex (ss) at (-2,-6)  {};
 \vertex (dd) at (-3,-6) [label=above:$b_i$] {};  
\vertex (ff) at (0,-6)[label=above:$z$]   {};

\vertex (gg) at (-1,-7) [label=left:$v_2;y_1$] {};
\vertex (hh) at (1,-7)   {};
\vertex (jj) at (-2,-8)  [label=left:$v_1;y_2;b_j$]{};
\vertex (kk) at (1,-8)  {};
\vertex (ll) at (2,-8)  {};

\vertex (aaa) at (-3,-9) [label=left:$x;y_3$] {};
\vertex (sss) at (-1,-9) [label=left:$y_4$] {};

\vertex (ddd) at (1,-9)  {};
\vertex (fff) at (3,-9)[label=right:$x'$]  {};

\vertex (ggg) at (-4,-10)  {};
\vertex (eeeee) at (-5,-5) [fill,scale=0.001,label=right:$3)$ $b$]  {};


\vertex (zz) at (9,-6)  {};
 \vertex (xx) at (8,-6)  {};
 \vertex (cc) at (7,-6) [label=above:$y'_1$] {};  
\vertex (vv) at (10,-6) [label=above:$b'_i;z$] {};

\vertex (bb) at (9,-7) [label=left:$v_2$] {};
\vertex (nn) at (11,-7)   {};
\vertex (mm) at (8,-8)  [label=left:$v_1;b'_j$]{};
\vertex (zzz) at (10,-8)  {};
\vertex (xxx) at (12,-8)  {};

\vertex (ccc) at (7,-9)  {};
\vertex (vvv) at (9,-9) {};

\vertex (bbb) at (11,-9) [label=right:$y'_2$] {};
\vertex (nnn) at (13,-9)[label=right:$y'_3$]  {};

\vertex (mmm) at (6,-10)  {};
\vertex (rrrr) at (5,-5) [fill,scale=0.001,label=right:$4)$ $b'$]  {};

\path
  % Note that the word "path" here isn't used in the graph-theory sense; the \path command
  % is always used prior to the list of edges; here, coincidentally, they do form an actual path.

(b) edge (a)
(a) edge (u)
(u) edge (c)
(c) edge (d)
(c) edge (e)
(d) edge (f)
(e) edge (g)
(e) edge (h)
(f) edge (j)
(f) edge (i)
(q) edge (h)
(h) edge (r)
(i) edge (s)


(ww) edge (ee)
(qq) edge (ww)
(qq) edge (rr)
(rr) edge (tt)
(rr) edge (yy)
(tt) edge (uu)
(yy) edge (ii)
(yy) edge (oo)
(uu) edge (pp)
(oo) edge (www)
(pp) edge (rrr)
(uu) edge (qqq)
(eee) edge (oo)

(ss) edge (dd)
(aa) edge (ss)
(aa) edge (ff)
(ff) edge (gg)
(ff) edge (hh)
(gg) edge (jj)
(hh) edge (kk)
(hh) edge (ll)
(jj) edge (aaa)
(ll) edge (ddd)
(aaa) edge (ggg)
(jj) edge (sss)
(fff) edge (ll)

(xx) edge (cc)
(zz) edge (xx)
(zz) edge (vv)
(vv) edge (bb)
(vv) edge (nn)
(bb) edge (mm)
(nn) edge (zzz)
(nn) edge (xxx)
(mm) edge (ccc)
(xxx) edge (bbb)
(ccc) edge (mmm)
(mm) edge (vvv)
(nnn) edge (xxx)
;   % This semicolon ends the \path command.
\end{tikzpicture}

==> adr_suppl.tex <==
\begin{tikzpicture}
%% Notice in the first vertex is named (v) for the sake of a later edge,
%% and it also has a label to its left that is the math-mode $v$.
\vertex (u) at (1,1)  {};
 \vertex (a) at (0,1) [label=above:$a_i$] {};
 \vertex (b) at (3,1)  [label=above:$a'_i$] {};  
\vertex (c) at (2,1)  [label=above:$c_i;z;y$] {};
\vertex (d) at (1,0)  {};
\vertex (e) at (3,0) [label=left:$y'$]  {};
\vertex (f) at (0,-1) [label=left:$f(a)$] {};
\vertex (h) at (4,-1) [label=left:$f(a')$] {};
\vertex (i) at (2,-1) [label=left:$f(c)$] {};
\path
  % Note that the word "path" here isn't used in the graph-theory sense; the \path command
  % is always used prior to the list of edges; here, coincidentally, they do form an actual path.
(a) edge (u)
(b) edge (c)
(c) edge (u)
(c) edge (d)
(c) edge (e)
(d) edge (f)
(e) edge (h)
(i) edge (e)

;   % This semicolon ends the \path command.
\end{tikzpicture}

==> alg.tex <==
\begin{algorithm}[H]
%\begin{algorithmic}
\SetAlgoLined
For every $0 \leq x,y \leq 4$:\\
  \eIf{y=0}{
  $f(x,y) = x \textit{ mod }2$ }
   {\eIf{ y=2}{
   $f(x,y) = min\{x,3\}$}
   {$f(x,y) = min\{x,y\}$} }
    %\end{algorithmic}
\end{algorithm}

==> alg_graph.tex <==
\begin{tikzpicture}
%% Notice in the first vertex is named (v) for the sake of a later edge,
%% and it also has a label to its left that is the math-mode $v$.
\vertex (a) at (0.2,0.8) [label=above:$a_1$, label=below:$0$] {};
 \vertex (b) at (0.2,-0.8)  [label=below:$1$] {};
  \vertex (k) at (1,0) [label=below:$2$]  {};
 \vertex (c) at (2,0)  [label=above:$a_2$, label=below:$3$] {};  
\vertex (d) at (3,0)  [label=above:$a'_2$, label=below:$4$] {};

\path
  % Note that the word "path" here isn't used in the graph-theory sense; the \path command
  % is always used prior to the list of edges; here, coincidentally, they do form an actual path.


(a) edge (k)
(b) edge (k)
(k) edge (c)
(c) edge (d)


;   % This semicolon ends the \path command.
\end{tikzpicture}

==> continuous.tex <==
\begin{tikzpicture}[scale=0.6]
%% Notice in the first vertex is named (v) for the sake of a later edge,
%% and it also has a label to its left that is the math-mode $v$.
\vertex (a) at (0,1) [fill,scale=0.001,label=above:$v_2$] {};
\vertex (b) at (1.1,1) [fill,scale=0.3,label=above:$a_1$] {};  
\vertex (c) at (2,1) [fill,scale=0.001,label=above:$v_4$] {};
\vertex (e) at (0.4,-0.7) [fill,scale=0.001,label=left:$v_5$] {};
\vertex (f) at (3,0) [fill,scale=0.3,label=right: $\textit{ }f'$] {};
\vertex (g) at (4,-1) [fill,scale=0.001,label=right:$v_6$]{};
\vertex (h) at (-1,1) [fill,scale=0.001,label=above:$v_1$] {};
\vertex (j) at (-1.1,-0.1) [fill,scale=0.001,label=left:$v_3$] {};
\vertex (k) at (0.675,-0.4) [fill,scale=0.3,label=right:$a'_1$] {};
\vertex (k) at (1.44,0.4) [fill,scale=0.3,label=right:$f$] {};
\vertex (k) at (2.2,0.8) [fill,scale=0.3,label=right:$a_2$] {};


\path
  % Note that the word "path" here isn't used in the graph-theory sense; the \path command
  % is always used prior to the list of edges; here, coincidentally, they do form an actual path.
(h) edge (a)
(b) edge (a)
(b) edge (c)
(c) edge (e)
(c) edge (f)
(g) edge (f)
(a) edge (j);
\end{tikzpicture}


==> double.tex <==
\begin{tikzpicture}[scale=0.65]
%% Notice in the first vertex is named (v) for the sake of a later edge,
%% and it also has a label to its left that is the math-mode $v$.
\vertex (h) at (-5,1) [label=above:$a_1$] {};
\vertex (a) at (-4,1)  {};
%\vertex (i) at (1,0)  [label=above:$h'$]{};
\vertex (b) at (-3,1) [label=above:$v_1$]{};  
\vertex (c) at (-2,1) [label=above:$a'_1$] {};

\vertex (i) at (-5,0)  [label=left:$z$]{};

\vertex (d) at (-6,-1) [label=above:$v_2$] {};
\vertex (e) at (-4,-1) {};
\vertex (f) at (-7,-2)  [label=left:$f(a)$]{};
\vertex (g) at (-3,-2)  [label=left:$f(a')$]{};
\vertex (j) at (-2,0)  {};
\vertex (k) at (-5,-2)  [label=left:$a_2$] {};


\path
  % Note that the word "path" here isn't used in the graph-theory sense; the \path command
  % is always used prior to the list of edges; here, coincidentally, they do form an actual path.
(h) edge (a)
(b) edge (a)
(b) edge (c)
(i) edge (h)
(h) edge (i)
(d) edge (f)
(g) edge (e)
(d) edge (i)
(i) edge (e)
(j) edge (b)
(d) edge (k)
%(a) edge (i)
;   % This semicolon ends the \path command.
\end{tikzpicture}

==> doubleg.tex <==
\begin{tikzpicture}[scale=0.65]
%% Notice in the first vertex is named (v) for the sake of a later edge,
%% and it also has a label to its left that is the math-mode $v$.
\vertex (h) at (-5,1) [label=above:$a_1$] {};
\vertex (a) at (-4,1)  [label=above:$g(a')$]{};
%\vertex (i) at (1,0)  [label=above:$h'$]{};
\vertex (b) at (-3,1) [label=above:$v_1$]{};  
\vertex (c) at (-2,1) [label=above:$a'_1$] {};

\vertex (i) at (-5,0)  [label=left:$z$]{};

\vertex (d) at (-6,-1) [label=above:$v_2$] {};
\vertex (e) at (-4,-1) {};
\vertex (f) at (-7,-2)  [label=left:$g(a)$]{};
\vertex (g) at (-3,-2) {};
\vertex (j) at (-2,0)  {};
\vertex (k) at (-5,-2)  [label=left:$a_2$] {};


\path
  % Note that the word "path" here isn't used in the graph-theory sense; the \path command
  % is always used prior to the list of edges; here, coincidentally, they do form an actual path.
(h) edge (a)
(b) edge (a)
(b) edge (c)
(i) edge (h)
(h) edge (i)
(d) edge (f)
(g) edge (e)
(d) edge (i)
(i) edge (e)
(j) edge (b)
(d) edge (k)
%(a) edge (i)
;   % This semicolon ends the \path command.
\end{tikzpicture}
